The influence of the Hall force on the vortex dynamics in type II superconductors

The effect of the Hall force on the pinning of vortices in type II superconductors is considered. A field theoretic formulation of the pinning problem allows a non-perturbative treatment of the influence of quenched disorder. A self-consistent theory is constructed using the diagrammatic functional method for the effective action, and an expression for the pinning force for independent vortices as well as vortex lattices is obtained. We find that the pinning force for a single vortex is suppressed by the Hall force at low temperatures while it is increased at high temperatures. The effect of the Hall force is more pronounced on a single vortex than on a vortex lattice. The results of the self-consistent theory are shown to be in good agreement with numerical simulations.

==> angle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 'angle.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
1831 0 R
-63 0 V
463 459 M
63 0 V
1831 0 R
-63 0 V
463 618 M
63 0 V
1831 0 R
-63 0 V
463 777 M
63 0 V
1831 0 R
-63 0 V
463 935 M
63 0 V
1831 0 R
-63 0 V
463 1094 M
63 0 V
1831 0 R
-63 0 V
463 1253 M
63 0 V
1831 0 R
-63 0 V
463 1412 M
63 0 V
1831 0 R
-63 0 V
463 300 M
0 63 V
0 1049 R
0 -63 V
1094 300 M
0 63 V
0 1049 R
0 -63 V
1726 300 M
0 63 V
0 1049 R
0 -63 V
2357 300 M
0 63 V
0 1049 R
0 -63 V
463 300 M
1894 0 V
0 1112 V
-1894 0 V
463 300 L
LT0
2357 1375 M
-25 0 V
-26 -1 V
-25 0 V
-25 -1 V
-25 0 V
-26 0 V
-25 -1 V
-25 0 V
-25 -1 V
-26 -1 V
-25 0 V
-25 -1 V
-25 0 V
-26 -1 V
-25 -1 V
-25 0 V
-25 -1 V
-26 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-26 0 V
-25 -2 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 -1 V
-25 -2 V
-25 -1 V
-26 -2 V
-25 -1 V
-25 -2 V
-25 -2 V
-26 -2 V
-25 -2 V
-25 -2 V
-25 -3 V
-26 -3 V
-25 -3 V
-25 -3 V
-25 -3 V
-26 -4 V
-25 -4 V
-25 -4 V
-25 -5 V
-26 -5 V
-25 -6 V
-25 -6 V
-25 -7 V
-26 -8 V
-25 -9 V
-25 -9 V
-25 -11 V
-26 -12 V
-25 -14 V
-25 -15 V
-25 -18 V
-26 -20 V
-25 -22 V
-25 -26 V
-25 -28 V
-26 -33 V
-25 -35 V
741 985 L
716 943 L
690 898 L
665 849 L
640 795 L
615 737 L
589 674 L
564 604 L
539 526 L
514 437 L
488 325 L
LT1
2357 1376 M
-25 -1 V
-26 0 V
-25 0 V
-25 -1 V
-25 0 V
-26 -1 V
-25 0 V
-25 -1 V
-25 0 V
-26 -1 V
-25 0 V
-25 -1 V
-25 0 V
-26 -1 V
-25 0 V
-25 -1 V
-25 -1 V
-26 0 V
-25 -1 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 -1 V
-25 -1 V
-25 -2 V
-26 -1 V
-25 -1 V
-25 -2 V
-25 -2 V
-26 -2 V
-25 -1 V
-25 -2 V
-25 -3 V
-26 -2 V
-25 -3 V
-25 -2 V
-25 -3 V
-26 -3 V
-25 -4 V
-25 -4 V
-25 -4 V
-26 -4 V
-25 -5 V
-25 -5 V
-25 -6 V
-26 -7 V
-25 -7 V
-25 -7 V
-25 -9 V
-26 -9 V
-25 -11 V
-25 -12 V
-25 -13 V
-26 -15 V
-25 -16 V
-25 -18 V
-25 -21 V
-26 -22 V
-25 -26 V
-25 -28 V
-25 -32 V
-26 -35 V
665 969 L
640 924 L
615 874 L
589 816 L
564 749 L
539 670 L
514 571 L
488 432 L
LT2
2357 1381 M
-25 -1 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-26 0 V
-25 -1 V
-25 0 V
-25 0 V
-26 0 V
-25 0 V
-25 -1 V
-25 0 V
-26 0 V
-25 0 V
-25 -1 V
-25 0 V
-26 0 V
-25 -1 V
-25 0 V
-25 0 V
-26 0 V
-25 -1 V
-25 0 V
-25 0 V
-26 -1 V
-25 0 V
-25 -1 V
-25 0 V
-26 0 V
-25 -1 V
-25 0 V
-25 -1 V
-26 0 V
-25 -1 V
-25 0 V
-25 -1 V
-26 0 V
-25 -1 V
-25 0 V
-25 -1 V
-26 -1 V
-25 0 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 0 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-26 -1 V
-25 -2 V
-25 -1 V
-25 -1 V
-26 -2 V
-25 -1 V
-25 -1 V
-25 -2 V
-26 -1 V
-25 -2 V
-25 -2 V
-25 -1 V
-26 -2 V
-25 -1 V
-25 -2 V
-25 -1 V
-26 0 V
LT3
489 556 Pls
542 814 Pls
625 951 Pls
731 1088 Pls
837 1186 Pls
942 1248 Pls
1036 1276 Pls
1132 1308 Pls
1226 1330 Pls
1321 1341 Pls
1407 1346 Pls
1502 1353 Pls
1594 1361 Pls
1688 1364 Pls
1775 1366 Pls
1866 1369 Pls
1958 1373 Pls
2049 1375 Pls
2136 1375 Pls
2227 1377 Pls
LTb
1183 580 M
63 0 V
931 0 R
-63 0 V
1183 694 M
63 0 V
931 0 R
-63 0 V
1183 809 M
63 0 V
931 0 R
-63 0 V
1183 923 M
63 0 V
931 0 R
-63 0 V
-931 115 R
63 0 V
931 0 R
-63 0 V
-931 114 R
63 0 V
931 0 R
-63 0 V
1183 580 M
0 63 V
0 509 R
0 -63 V
1514 580 M
0 63 V
0 509 R
0 -63 V
1846 580 M
0 63 V
0 509 R
0 -63 V
2177 580 M
0 63 V
0 509 R
0 -63 V
1183 580 M
994 0 V
0 572 V
-994 0 V
0 -572 V
LT0
2011 1103 M
-33 -2 V
-33 -2 V
-33 -2 V
-33 -2 V
-33 -3 V
-33 -2 V
-34 -3 V
-33 -4 V
-33 -3 V
-33 -4 V
-33 -5 V
-33 -5 V
-33 -6 V
-34 -8 V
-33 -8 V
-33 -10 V
-33 -12 V
-33 -15 V
-33 -18 V
-33 -24 V
-33 -32 V
-34 -45 V
-33 -69 V
1216 696 L
LT1
2011 1087 M
-33 -3 V
-33 -3 V
-33 -3 V
-33 -3 V
-33 -4 V
-33 -5 V
-34 -5 V
-33 -5 V
-33 -6 V
-33 -7 V
-33 -7 V
-33 -9 V
-33 -9 V
-34 -12 V
-33 -12 V
-33 -15 V
-33 -18 V
-33 -21 V
-33 -25 V
-33 -32 V
-33 -39 V
-34 -53 V
-33 -75 V
1216 595 L
LT2
2011 1115 M
-33 0 V
-33 -1 V
-33 -2 V
-33 -1 V
-33 -1 V
-33 -2 V
-34 -1 V
-33 -2 V
-33 -2 V
-33 -2 V
-33 -3 V
-33 -3 V
-33 -3 V
-34 -5 V
-33 -4 V
-33 -6 V
-33 -8 V
-33 -9 V
-33 -12 V
-33 -16 V
-33 -24 V
-34 -34 V
-33 -57 V
1216 808 L
stroke
grestore
end
showpage
}
\put(1680,380){\makebox(0,0){$v$}}
\put(820,866){\makebox(0,0)[b]{\shortstack{$\theta$}}}
\put(2177,480){\makebox(0,0){60}}
\put(1846,480){\makebox(0,0){40}}
\put(1514,480){\makebox(0,0){20}}
\put(1183,480){\makebox(0,0){0}}
\put(1133,1152){\makebox(0,0)[r]{0.8}}
\put(1133,1038){\makebox(0,0)[r]{0.7}}
\put(1133,923){\makebox(0,0)[r]{0.6}}
\put(1133,809){\makebox(0,0)[r]{0.5}}
\put(1133,694){\makebox(0,0)[r]{0.4}}
\put(1133,580){\makebox(0,0)[r]{0.3}}
\put(1410,100){\makebox(0,0){$v$}}
\put(100,856){\makebox(0,0)[b]{\shortstack{$\theta$}}}
\put(2357,200){\makebox(0,0){1.5}}
\put(1726,200){\makebox(0,0){1}}
\put(1094,200){\makebox(0,0){0.5}}
\put(463,200){\makebox(0,0){0}}
\put(413,1412){\makebox(0,0)[r]{0.8}}
\put(413,1253){\makebox(0,0)[r]{0.7}}
\put(413,1094){\makebox(0,0)[r]{0.6}}
\put(413,935){\makebox(0,0)[r]{0.5}}
\put(413,777){\makebox(0,0)[r]{0.4}}
\put(413,618){\makebox(0,0)[r]{0.3}}
\put(413,459){\makebox(0,0)[r]{0.2}}
\put(413,300){\makebox(0,0)[r]{0.1}}
\end{picture}


==> inset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 'inset.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 300 M
63 0 V
1781 0 R
-63 0 V
513 485 M
63 0 V
1781 0 R
-63 0 V
513 671 M
63 0 V
1781 0 R
-63 0 V
513 856 M
63 0 V
1781 0 R
-63 0 V
513 1041 M
63 0 V
1781 0 R
-63 0 V
513 1227 M
63 0 V
1781 0 R
-63 0 V
513 1412 M
63 0 V
1781 0 R
-63 0 V
513 300 M
0 63 V
0 1049 R
0 -63 V
1128 300 M
0 63 V
0 1049 R
0 -63 V
1742 300 M
0 63 V
0 1049 R
0 -63 V
2357 300 M
0 63 V
0 1049 R
0 -63 V
513 300 M
1844 0 V
0 1112 V
-1844 0 V
513 300 L
LT0
2357 546 M
-25 6 V
-24 5 V
-25 6 V
-24 6 V
-25 6 V
-25 6 V
-24 6 V
-25 6 V
-24 7 V
-25 7 V
-24 7 V
-25 7 V
-25 7 V
-24 7 V
-25 8 V
-24 8 V
-25 8 V
-25 8 V
-24 8 V
-25 9 V
-24 9 V
-25 9 V
-24 10 V
-25 9 V
-25 10 V
-24 11 V
-25 10 V
-24 11 V
-25 12 V
-25 11 V
-24 12 V
-25 13 V
-24 13 V
-25 13 V
-25 14 V
-24 14 V
-25 14 V
-24 15 V
-25 16 V
-24 16 V
-25 17 V
-25 17 V
-24 17 V
-25 18 V
-24 19 V
-25 19 V
-25 19 V
-24 20 V
-25 21 V
-24 20 V
-25 21 V
-25 20 V
-24 21 V
-25 21 V
-24 20 V
-25 19 V
-24 19 V
-25 18 V
-25 16 V
-24 15 V
-25 13 V
-24 10 V
-25 8 V
-25 5 V
-24 1 V
-25 -4 V
-24 -8 V
-25 -15 V
-24 -23 V
-25 -33 V
-25 -48 V
-24 -69 V
562 1038 L
538 886 L
LT1
2357 533 M
-25 5 V
-24 5 V
-25 6 V
-24 5 V
-25 6 V
-25 6 V
-24 6 V
-25 6 V
-24 6 V
-25 7 V
-24 7 V
-25 6 V
-25 7 V
-24 8 V
-25 7 V
-24 8 V
-25 7 V
-25 8 V
-24 9 V
-25 8 V
-24 9 V
-25 9 V
-24 9 V
-25 10 V
-25 9 V
-24 10 V
-25 11 V
-24 11 V
-25 11 V
-25 11 V
-24 12 V
-25 12 V
-24 13 V
-25 13 V
-25 13 V
-24 14 V
-25 15 V
-24 14 V
-25 16 V
-24 16 V
-25 16 V
-25 17 V
-24 18 V
-25 18 V
-24 18 V
-25 19 V
-25 20 V
-24 20 V
-25 21 V
-24 20 V
-25 22 V
-25 21 V
-24 21 V
-25 22 V
-24 21 V
-25 20 V
-24 20 V
-25 19 V
-25 17 V
-24 16 V
-25 14 V
-24 12 V
-25 10 V
-25 6 V
-24 2 V
-25 -2 V
-24 -7 V
-25 -14 V
-24 -21 V
-25 -33 V
-25 -46 V
-24 -69 V
562 1041 L
538 888 L
LT2
2357 496 M
-25 5 V
-24 4 V
-25 5 V
-24 6 V
-25 5 V
-25 5 V
-24 6 V
-25 5 V
-24 6 V
-25 6 V
-24 6 V
-25 6 V
-25 7 V
-24 7 V
-25 6 V
-24 7 V
-25 8 V
-25 7 V
-24 8 V
-25 7 V
-24 8 V
-25 9 V
-24 8 V
-25 9 V
-25 9 V
-24 10 V
-25 9 V
-24 11 V
-25 10 V
-25 11 V
-24 11 V
-25 11 V
-24 12 V
-25 13 V
-25 12 V
-24 14 V
-25 13 V
-24 15 V
-25 14 V
-24 16 V
-25 16 V
-25 16 V
-24 17 V
-25 18 V
-24 19 V
-25 19 V
-25 19 V
-24 21 V
-25 21 V
-24 21 V
-25 22 V
-25 23 V
-24 23 V
-25 23 V
-24 23 V
-25 23 V
-24 23 V
-25 22 V
-25 21 V
-24 19 V
-25 18 V
-24 16 V
-25 13 V
-25 11 V
-24 6 V
-25 2 V
-24 -3 V
-25 -10 V
-24 -18 V
-25 -29 V
-25 -44 V
-24 -66 V
562 1048 L
538 895 L
LT3
2357 446 M
-25 5 V
-24 4 V
-25 4 V
-24 5 V
-25 4 V
-25 5 V
-24 5 V
-25 5 V
-24 5 V
-25 5 V
-24 5 V
-25 6 V
-25 6 V
-24 5 V
-25 6 V
-24 7 V
-25 6 V
-25 7 V
-24 6 V
-25 7 V
-24 7 V
-25 8 V
-24 8 V
-25 7 V
-25 9 V
-24 8 V
-25 9 V
-24 9 V
-25 9 V
-25 10 V
-24 10 V
-25 10 V
-24 11 V
-25 12 V
-25 11 V
-24 13 V
-25 12 V
-24 13 V
-25 14 V
-24 14 V
-25 15 V
-25 16 V
-24 16 V
-25 17 V
-24 18 V
-25 18 V
-25 20 V
-24 20 V
-25 21 V
-24 21 V
-25 23 V
-25 23 V
-24 24 V
-25 25 V
-24 26 V
-25 25 V
-24 26 V
-25 26 V
-25 26 V
-24 25 V
-25 23 V
-24 22 V
-25 19 V
-25 17 V
-24 13 V
-25 9 V
-24 3 V
-25 -3 V
-24 -12 V
-25 -23 V
-25 -39 V
-24 -62 V
-25 -98 V
538 905 L
LT4
2357 395 M
-25 3 V
-24 4 V
-25 3 V
-24 4 V
-25 4 V
-25 4 V
-24 4 V
-25 5 V
-24 4 V
-25 4 V
-24 5 V
-25 5 V
-25 5 V
-24 5 V
-25 5 V
-24 5 V
-25 6 V
-25 5 V
-24 6 V
-25 6 V
-24 6 V
-25 7 V
-24 6 V
-25 7 V
-25 7 V
-24 8 V
-25 7 V
-24 8 V
-25 9 V
-25 8 V
-24 9 V
-25 9 V
-24 10 V
-25 10 V
-25 10 V
-24 11 V
-25 11 V
-24 12 V
-25 12 V
-24 13 V
-25 14 V
-25 14 V
-24 15 V
-25 15 V
-24 17 V
-25 17 V
-25 18 V
-24 19 V
-25 20 V
-24 21 V
-25 22 V
-25 23 V
-24 24 V
-25 25 V
-24 27 V
-25 27 V
-24 29 V
-25 29 V
-25 30 V
-24 29 V
-25 30 V
-24 28 V
-25 27 V
-25 25 V
-24 21 V
-25 18 V
-24 12 V
-25 5 V
-24 -3 V
-25 -15 V
-25 -31 V
-24 -56 V
-25 -93 V
538 917 L
LT5
2357 347 M
-25 3 V
-24 3 V
-25 3 V
-24 4 V
-25 3 V
-25 3 V
-24 4 V
-25 3 V
-24 4 V
-25 4 V
-24 4 V
-25 4 V
-25 4 V
-24 4 V
-25 4 V
-24 5 V
-25 5 V
-25 4 V
-24 5 V
-25 6 V
-24 5 V
-25 5 V
-24 6 V
-25 6 V
-25 6 V
-24 6 V
-25 7 V
-24 7 V
-25 7 V
-25 7 V
-24 8 V
-25 8 V
-24 8 V
-25 9 V
-25 9 V
-24 9 V
-25 10 V
-24 10 V
-25 11 V
-24 11 V
-25 12 V
-25 13 V
-24 13 V
-25 14 V
-24 14 V
-25 16 V
-25 16 V
-24 17 V
-25 18 V
-24 20 V
-25 20 V
-25 22 V
-24 23 V
-25 24 V
-24 26 V
-25 28 V
-24 29 V
-25 30 V
-25 32 V
-24 33 V
-25 34 V
-24 34 V
-25 34 V
-25 32 V
-24 31 V
-25 27 V
-24 23 V
-25 16 V
-24 8 V
-25 -5 V
-25 -21 V
-24 -46 V
-25 -87 V
538 930 L
LTb
1709 926 M
63 0 V
513 0 R
-63 0 V
-513 399 R
63 0 V
513 0 R
-63 0 V
1709 926 M
0 63 V
0 336 R
0 -63 V
2285 926 M
0 63 V
0 336 R
0 -63 V
1709 926 M
576 0 V
0 399 V
-576 0 V
0 -399 V
LT0
1738 934 M
29 8 V
28 8 V
29 8 V
29 8 V
29 7 V
29 8 V
28 8 V
29 8 V
29 8 V
29 8 V
29 8 V
28 7 V
29 8 V
29 8 V
29 8 V
29 7 V
28 8 V
29 8 V
29 7 V
LT1
1738 941 M
29 14 V
28 15 V
29 15 V
29 14 V
29 15 V
29 14 V
28 14 V
29 15 V
29 14 V
29 14 V
29 14 V
28 14 V
29 14 V
29 13 V
29 14 V
29 13 V
28 13 V
29 13 V
29 13 V
stroke
grestore
end
showpage
}
\put(1997,726){\makebox(0,0){$v$}}
\put(1396,1125){\makebox(0,0)[b]{\shortstack{$F_p$}}}
\put(2285,826){\makebox(0,0){1}}
\put(1709,826){\makebox(0,0){0}}
\put(1659,1325){\makebox(0,0)[r]{10}}
\put(1659,926){\makebox(0,0)[r]{0}}
\put(1435,100){\makebox(0,0){$v$}}
\put(100,856){\makebox(0,0)[b]{\shortstack{$F_p$}}}
\put(2357,200){\makebox(0,0){1.5}}
\put(1742,200){\makebox(0,0){1}}
\put(1128,200){\makebox(0,0){0.5}}
\put(513,200){\makebox(0,0){0}}
\put(463,1412){\makebox(0,0)[r]{0.14}}
\put(463,1227){\makebox(0,0)[r]{0.12}}
\put(463,1041){\makebox(0,0)[r]{0.1}}
\put(463,856){\makebox(0,0)[r]{0.08}}
\put(463,671){\makebox(0,0)[r]{0.06}}
\put(463,485){\makebox(0,0)[r]{0.04}}
\put(463,300){\makebox(0,0)[r]{0.02}}
\end{picture}


==> lattice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 'lattice.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
1831 0 R
-63 0 V
463 424 M
63 0 V
1831 0 R
-63 0 V
463 547 M
63 0 V
1831 0 R
-63 0 V
463 671 M
63 0 V
1831 0 R
-63 0 V
463 794 M
63 0 V
1831 0 R
-63 0 V
463 918 M
63 0 V
1831 0 R
-63 0 V
463 1041 M
63 0 V
1831 0 R
-63 0 V
463 1165 M
63 0 V
1831 0 R
-63 0 V
463 1288 M
63 0 V
1831 0 R
-63 0 V
463 1412 M
63 0 V
1831 0 R
-63 0 V
463 300 M
0 63 V
0 1049 R
0 -63 V
842 300 M
0 63 V
0 1049 R
0 -63 V
1221 300 M
0 63 V
0 1049 R
0 -63 V
1599 300 M
0 63 V
0 1049 R
0 -63 V
1978 300 M
0 63 V
0 1049 R
0 -63 V
2357 300 M
0 63 V
0 1049 R
0 -63 V
463 300 M
1894 0 V
0 1112 V
-1894 0 V
463 300 L
LT0
2357 628 M
-76 44 V
-76 44 V
-75 46 V
-76 45 V
-76 47 V
-76 47 V
-75 47 V
-76 48 V
-76 47 V
-76 48 V
-75 48 V
-76 46 V
-76 46 V
-76 43 V
-75 41 V
-76 35 V
-76 29 V
-76 17 V
-75 2 V
-76 -25 V
-76 -67 V
690 1169 L
615 902 L
539 344 L
LT1
2357 600 M
-76 43 V
-76 43 V
-75 44 V
-76 44 V
-76 45 V
-76 44 V
-75 46 V
-76 45 V
-76 45 V
-76 45 V
-75 44 V
-76 44 V
-76 42 V
-76 41 V
-75 38 V
-76 34 V
-76 29 V
-76 21 V
-75 7 V
-76 -17 V
-76 -59 V
690 1139 L
615 874 L
539 315 L
LTb
1075 537 M
63 0 V
570 0 R
-63 0 V
-570 89 R
63 0 V
570 0 R
-63 0 V
-570 89 R
63 0 V
570 0 R
-63 0 V
-570 89 R
63 0 V
570 0 R
-63 0 V
-570 89 R
63 0 V
570 0 R
-63 0 V
1075 537 M
0 63 V
0 293 R
0 -63 V
1708 537 M
0 63 V
0 293 R
0 -63 V
1075 537 M
633 0 V
0 356 V
-633 0 V
0 -356 V
LT0
1708 601 M
-25 6 V
-26 6 V
-25 6 V
-25 6 V
-26 6 V
-25 7 V
-25 7 V
-26 7 V
-25 8 V
-25 7 V
-26 9 V
-25 9 V
-25 10 V
-25 10 V
-26 12 V
-25 13 V
-25 15 V
-26 16 V
-25 18 V
-25 18 V
-26 16 V
-25 5 V
-25 -26 V
-26 -30 V
LT1
1708 586 M
-25 5 V
-26 5 V
-25 5 V
-25 5 V
-26 5 V
-25 5 V
-25 5 V
-26 5 V
-25 5 V
-25 6 V
-26 5 V
-25 6 V
-25 6 V
-25 6 V
-26 7 V
-25 8 V
-25 9 V
-26 10 V
-25 12 V
-25 13 V
-26 14 V
-25 7 V
-25 -27 V
-26 -96 V
stroke
grestore
end
showpage
}
\put(1391,337){\makebox(0,0){$v$}}
\put(712,715){\makebox(0,0)[b]{\shortstack{$F_p$}}}
\put(1708,437){\makebox(0,0){50}}
\put(1075,437){\makebox(0,0){0}}
\put(1025,893){\makebox(0,0)[r]{1.6}}
\put(1025,804){\makebox(0,0)[r]{1.5}}
\put(1025,715){\makebox(0,0)[r]{1.4}}
\put(1025,626){\makebox(0,0)[r]{1.3}}
\put(1025,537){\makebox(0,0)[r]{1.2}}
\put(1410,100){\makebox(0,0){$v$}}
\put(100,856){\makebox(0,0)[b]{\shortstack{$F_p$}}}
\put(2357,200){\makebox(0,0){50}}
\put(1978,200){\makebox(0,0){40}}
\put(1599,200){\makebox(0,0){30}}
\put(1221,200){\makebox(0,0){20}}
\put(842,200){\makebox(0,0){10}}
\put(463,200){\makebox(0,0){0}}
\put(413,1412){\makebox(0,0)[r]{3.6}}
\put(413,1288){\makebox(0,0)[r]{3.5}}
\put(413,1165){\makebox(0,0)[r]{3.4}}
\put(413,1041){\makebox(0,0)[r]{3.3}}
\put(413,918){\makebox(0,0)[r]{3.2}}
\put(413,794){\makebox(0,0)[r]{3.1}}
\put(413,671){\makebox(0,0)[r]{3}}
\put(413,547){\makebox(0,0)[r]{2.9}}
\put(413,424){\makebox(0,0)[r]{2.8}}
\put(413,300){\makebox(0,0)[r]{2.7}}
\end{picture}


==> selfsim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 'selfsim.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 300 M
63 0 V
1781 0 R
-63 0 V
513 648 M
63 0 V
1781 0 R
-63 0 V
513 995 M
63 0 V
1781 0 R
-63 0 V
513 1343 M
63 0 V
1781 0 R
-63 0 V
513 300 M
0 63 V
0 1049 R
0 -63 V
1128 300 M
0 63 V
0 1049 R
0 -63 V
1742 300 M
0 63 V
0 1049 R
0 -63 V
2357 300 M
0 63 V
0 1049 R
0 -63 V
513 300 M
1844 0 V
0 1112 V
-1844 0 V
513 300 L
LT0
2357 624 M
-25 4 V
-24 4 V
-25 4 V
-24 5 V
-25 4 V
-25 5 V
-24 4 V
-25 5 V
-24 5 V
-25 5 V
-24 5 V
-25 5 V
-25 6 V
-24 5 V
-25 6 V
-24 6 V
-25 6 V
-25 6 V
-24 6 V
-25 7 V
-24 7 V
-25 7 V
-24 7 V
-25 7 V
-25 8 V
-24 7 V
-25 8 V
-24 9 V
-25 8 V
-25 9 V
-24 9 V
-25 9 V
-24 10 V
-25 10 V
-25 10 V
-24 11 V
-25 11 V
-24 11 V
-25 12 V
-24 12 V
-25 12 V
-25 13 V
-24 13 V
-25 13 V
-24 14 V
-25 15 V
-25 14 V
-24 15 V
-25 15 V
-24 16 V
-25 15 V
-25 16 V
-24 15 V
-25 16 V
-24 15 V
-25 15 V
-24 14 V
-25 13 V
-25 12 V
-24 11 V
-25 10 V
-24 8 V
-25 6 V
-25 3 V
-24 1 V
-25 -3 V
-24 -6 V
-25 -11 V
-24 -17 V
-25 -25 V
-25 -36 V
-24 -52 V
562 993 L
538 878 L
LT1
2357 474 M
-25 3 V
-24 2 V
-25 2 V
-24 3 V
-25 2 V
-25 3 V
-24 2 V
-25 3 V
-24 3 V
-25 3 V
-24 3 V
-25 3 V
-25 3 V
-24 3 V
-25 3 V
-24 3 V
-25 4 V
-25 4 V
-24 3 V
-25 4 V
-24 4 V
-25 4 V
-24 4 V
-25 5 V
-25 4 V
-24 5 V
-25 5 V
-24 5 V
-25 5 V
-25 6 V
-24 6 V
-25 6 V
-24 6 V
-25 6 V
-25 7 V
-24 7 V
-25 8 V
-24 7 V
-25 8 V
-24 9 V
-25 9 V
-25 9 V
-24 10 V
-25 10 V
-24 11 V
-25 12 V
-25 12 V
-24 13 V
-25 14 V
-24 14 V
-25 16 V
-25 16 V
-24 17 V
-25 19 V
-24 19 V
-25 21 V
-24 21 V
-25 23 V
-25 24 V
-24 25 V
-25 25 V
-24 26 V
-25 25 V
-25 25 V
-24 23 V
-25 20 V
-24 17 V
-25 12 V
-24 6 V
-25 -3 V
-25 -16 V
-24 -35 V
-25 -65 V
538 912 L
LT2
539 816 Pls
588 1145 Pls
670 1209 Pls
774 1107 Pls
876 977 Pls
979 853 Pls
1070 800 Pls
1165 731 Pls
1254 687 Pls
1348 640 Pls
1433 630 Pls
1525 599 Pls
1613 573 Pls
1705 548 Pls
1790 543 Pls
1879 529 Pls
1967 511 Pls
2058 495 Pls
2142 496 Pls
2231 484 Pls
LT3
534 876 Crs
595 1224 Crs
697 1342 Crs
838 1241 Crs
979 1142 Crs
1119 1041 Crs
1257 962 Crs
1392 891 Crs
1524 838 Crs
1655 794 Crs
1785 753 Crs
1915 715 Crs
2043 683 Crs
2171 654 Crs
2298 635 Crs
LT4
1125 1412 M
3 -6 V
18 -32 V
19 -31 V
19 -29 V
18 -27 V
19 -26 V
18 -25 V
19 -23 V
19 -23 V
18 -21 V
19 -20 V
19 -19 V
18 -19 V
19 -17 V
18 -17 V
19 -17 V
19 -15 V
18 -15 V
19 -14 V
19 -14 V
18 -13 V
19 -13 V
18 -12 V
19 -12 V
19 -12 V
18 -11 V
19 -10 V
19 -11 V
18 -10 V
19 -9 V
18 -10 V
19 -9 V
19 -8 V
18 -9 V
19 -8 V
19 -8 V
18 -8 V
19 -8 V
18 -7 V
19 -7 V
19 -7 V
18 -7 V
19 -6 V
19 -7 V
18 -6 V
19 -6 V
18 -6 V
19 -6 V
19 -5 V
18 -6 V
19 -5 V
19 -5 V
18 -6 V
19 -5 V
18 -4 V
19 -5 V
19 -5 V
18 -4 V
19 -5 V
19 -4 V
18 -4 V
19 -5 V
18 -4 V
19 -4 V
19 -4 V
18 -4 V
19 -3 V
LT5
819 1412 M
11 -38 V
18 -60 V
19 -53 V
19 -48 V
18 -44 V
19 -39 V
18 -36 V
19 -34 V
19 -30 V
18 -28 V
19 -26 V
19 -24 V
18 -23 V
19 -21 V
18 -19 V
19 -19 V
19 -17 V
18 -16 V
19 -16 V
19 -14 V
18 -14 V
19 -13 V
18 -12 V
19 -12 V
19 -11 V
18 -10 V
19 -11 V
19 -9 V
18 -9 V
19 -9 V
18 -9 V
19 -8 V
19 -8 V
18 -7 V
19 -7 V
19 -7 V
18 -7 V
19 -6 V
18 -6 V
19 -6 V
19 -6 V
18 -5 V
19 -6 V
19 -5 V
18 -5 V
19 -5 V
18 -4 V
19 -5 V
19 -4 V
18 -4 V
19 -5 V
19 -4 V
18 -3 V
19 -4 V
18 -4 V
19 -4 V
19 -3 V
18 -3 V
19 -4 V
19 -3 V
18 -3 V
19 -3 V
18 -3 V
19 -3 V
19 -3 V
18 -2 V
19 -3 V
19 -3 V
18 -2 V
19 -3 V
18 -2 V
19 -3 V
19 -2 V
18 -2 V
19 -2 V
19 -3 V
18 -2 V
19 -2 V
18 -2 V
19 -2 V
19 -2 V
18 -2 V
19 -2 V
stroke
grestore
end
showpage
}
\put(1435,100){\makebox(0,0){$v$}}
\put(100,856){\makebox(0,0)[b]{\shortstack{$F_p$}}}
\put(2357,200){\makebox(0,0){1.5}}
\put(1742,200){\makebox(0,0){1}}
\put(1128,200){\makebox(0,0){0.5}}
\put(513,200){\makebox(0,0){0}}
\put(463,1343){\makebox(0,0)[r]{0.15}}
\put(463,995){\makebox(0,0)[r]{0.1}}
\put(463,648){\makebox(0,0)[r]{0.05}}
\put(463,300){\makebox(0,0)[r]{0}}
\end{picture}

